Learning Continuous Hierarchies in the Lorentz Model of Hyperbolic Geometry

We are concerned with the discovery of hierarchical relationships from large-scale unstructured similarity scores. For this purpose, we study different models of hyperbolic space and find that learning embeddings in the Lorentz model is substantially more efficient than in the Poincar\'e-ball model. We show that the proposed approach allows us to learn high-quality embeddings of large taxonomies which yield improvements over Poincar\'e embeddings, especially in low dimensions. Lastly, we apply our model to discover hierarchies in two real-world datasets: we show that an embedding in hyperbolic space can reveal important aspects of a company's organizational structure as well as reveal historical relationships between language families.

==> geodesics.pgf <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}[very thick,scale=0.5]
\begin{pgfonlayer}{foreground}\draw (0,0) circle (3.0);\end{pgfonlayer}
\tikzstyle{segment}=[line width=0.3mm]

\begin{pgfonlayer}{background}
\end{pgfonlayer}

\draw[black] (-1.142, 2.774) arc (22.383:-22.383:7.285);
\draw[black] (-0.333, 2.981) arc (-173.619:-36.381:1.175);
\draw[black] (-1.500, -2.598) -- (1.500, 2.598);
\draw[segment,magenta] (0.000, 0.000) -- (1.142, 1.979);
\draw[segment,orange] (0.000, 2.285) arc (-135.230:-74.770:1.175);
\draw[segment,cyan] (-0.693, 1.201) arc (9.486:-9.486:7.285);

\begin{pgfonlayer}{foreground}
\draw[fill=black,black] (0.000,0.000) circle (0.05);
\draw[fill=black,black] (-0.693,-1.201) circle (0.05);
\draw[fill=black,black] (1.142,1.979) circle (0.05);
\draw[fill=black,black] (-0.693,1.201) circle (0.05);
\draw[fill=black,black] (0.000,2.285) circle (0.05);
\node at (0.4,-0.2) {\tiny $p_1$};
\node at (-0.3,-1.4) {\tiny $p_2$};
\node at (1.55,1.77) {\tiny $p_3$};
\node at (-1,1) {\tiny $p_4$};
\node at (-0.2,2) {\tiny $p_5$};
\end{pgfonlayer}
\end{tikzpicture}

